Determination of the strong-coupling constant from the $Z$-boson transverse-momentum distribution

The strong-coupling constant is determined from the low-momentum region of the transverse-momentum distribution of $Z$ bosons produced through the Drell-Yan process, using predictions at third order in perturbative QCD. The analysis employs a measurement performed in proton-proton collisions at a centre-of-mass energy of $\sqrt{s} = 1.96$ TeV with the CDF experiment. The determined value of the strong coupling at the reference scale corresponding to the $Z$-boson mass is $\alpha_S(m_Z) = 0.1191^{+0.0013}_{-0.0016}$.

==> (inline-ps-0) <==


gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

